Quadratic Forms in Gaussian Random Variables Theoretical Results and Applications

This manuscript reviews theoretical results and applications related to quadratic forms in Gaussian random variables. It summarizes definitions, canonical representations, exact and approximate distributional results, numerical inversion methods, applications, and selected open problems for real and complex quadratic forms, multiforms, and ratios of quadratic forms.

==> Applications/A1FadingMIMOChannels/Figures/SIMO.tex <==
\begin{tikzpicture}
    \draw (0,0) rectangle (2.5,7.5) node[midway]{Transmitter};
    \draw (10,0) rectangle (12.5,7.5) node[midway]{Receiver};
    \draw (2.5,3.75) -- (3.5,3.75) -- (3.5,4.75);
    \draw (3.5,4.25) -- (3.2,4.75) -- (3.8,4.75) -- (3.5,4.25);

    \draw (10,3.75) -- (9,3.75) -- (9,4.75);
    \node at (9.5,3.75) [anchor=south]{$n$};
    \draw (9,4.25) -- (8.7,4.75) -- (9.3,4.75) -- (9,4.25);

    \draw (10,0.5) -- (9,0.5) -- (9,1.5);
    \node at (9.5,0.5) [anchor=south]{$N$};
    \draw (9,1) -- (8.7,1.5) -- (9.3,1.5) -- (9,1);

    \draw (10,7) -- (9,7) -- (9,8);
    \node at (9.5,7) [anchor=south]{$1$};
    \draw (9,7.5) -- (8.7,8) -- (9.3,8) -- (9,7.5);
    
    \node at (9,2.7) {\vdots};
    \node at (9,6) {\vdots};

    \draw[dashed] (3.8,4.75) -- (8.7,8);
    \node[cloud, draw, fill=white] (c) at (6.25,6.375) {$h_1$};
    \draw[dashed] (3.8,4.75) -- (8.7,4.75);
    \node[cloud, draw, fill=white] (c) at (6.25,4.75) {$h_n$};
    \draw[dashed] (3.8,4.75) -- (8.7,1.5);
    \node[cloud, draw, fill=white] (c) at (6.25,3.125) {$h_N$};
\end{tikzpicture}

==> Applications/A1FadingMIMOChannels/Figures/SISO.tex <==
\begin{tikzpicture}
    \draw (0,2.5) rectangle (2.5,5.5) node[midway]{Transmitter};
    \draw (10,2.5) rectangle (12.5,5.5) node[midway]{Receiver};
    \draw (2.5,3.75) -- (3.5,3.75) -- (3.5,4.75);
    \draw (3.5,4.25) -- (3.2,4.75) -- (3.8,4.75) -- (3.5,4.25);
    \draw (10,3.75) -- (9,3.75) -- (9,4.75);
    \draw (9,4.25) -- (8.7,4.75) -- (9.3,4.75) -- (9,4.25);
    \draw[dashed] (3.8,4.75) -- (8.7,4.75);
    \node[cloud, draw, fill=white] (c) at (6.25,4.75) {$h$};
    \node[fill=white] (d) at (8.7,5.1) {$y=hx+z$};
    \node[fill=white] (e) at (3.8,5.1) {$\stackrel{x}{\longrightarrow}$};
\end{tikzpicture}

==> Applications/A6ReliabilityAnalysis/Figures/Filter.tex <==
\begin{tikzpicture}
    \draw (0,0) -- (2,0);
    \draw (-1,-0.2) -- (-1,0.2) -- (-0.2,0.2) -- (0,0) -- (-0.2,-0.2) -- (-1,-0.2);
    \draw (2,0) -- (2.15,0.35) -- (2.45,-0.35) -- (2.75,0.35) -- (3.05,-0.35) -- (3.35,0.35) -- (3.65,-0.35) -- (3.95,0.35) -- (4.25,-0.35) -- (4.5,0) -- (7,0) -- (7,-2.8);
    \draw (7,-3.2) -- (7,-5.5) -- (7.75,-5.5) -- (7,-6) -- (6.25,-5.5) --(7,-5.5);
    \draw (6,-2.8) -- (8,-2.8);
    \draw (6,-3.2) -- (8,-3.2);
    \node at (3.25,-0.7) {R};
    \node at (5.5,-3) {C};
    \draw[-{Latex[length=3mm]}] (-1.2,-5.5) -- (-1.2,0);
    \node at (-0.8,-2.75) {$V_{\text{in}}$};
    \draw[-{Latex[length=3mm]}] (8.2,-5.5) -- (8.2,0);
    \node at (8.6,-2.75) {$V_{\text{out}}$};
\end{tikzpicture}

==> Applications/A8TransCivilMech/Figures/SIMO_Transmissibility.tex <==
\begin{tikzpicture}
    \node[text width=2cm,align=center] at (0,0) {excitation  $\rs{x}(t)$};
    \draw (1,0) -- (2,0) -- (2,3);
    \draw[->] (2,3) -- (3,3);
    \draw[->] (2,1) -- (3,1);

    \draw (2,0) -- (2,-3);
    \draw[->] (2,-3) -- (3,-3);
    \draw[->] (2,-1) -- (3,-1);

    \draw (3.1,3.5) rectangle (4.6,2.5);
    \draw (3.1,1.5) rectangle (4.6,0.5);
    \node at (3.85,1) {$h_k$};
    \draw (3.1,-1.5) rectangle (4.6,-0.5);
    \node at (3.85,-1) {$h_\ell$};
    \draw (3.1,-3.5) rectangle (4.6,-2.5);

    \draw[->] (4.6,3) -- (5.6,3);
    \draw[->] (4.6,1) -- (5.6,1);
    \draw (6.1,1) circle (0.5) node [anchor=center]{\LARGE +};
    \draw[->] (6.1,2.2)  node[anchor=south] {$\rs{n}_k$} -- (6.1,1.5);
    \draw[->] (6.6,1) -- (7.5,1) node[anchor=west]{$\rs{y}_k$};
    \draw[->] (4.6,-1) -- (5.6,-1);
    \draw (6.1,-1) circle (0.5) node [anchor=center]{\LARGE +};
    \draw[->] (6.1,-2.2)  node[anchor=north] {$\rs{n}_\ell$} -- (6.1,-1.5);
    \draw[->] (6.6,-1) -- (7.5,-1) node[anchor=west]{$\rs{y}_\ell$};
    \draw[->] (4.6,-3) -- (5.6,-3);
    
\end{tikzpicture}

==> Applications/MvsN.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.7]
    \draw[->] (0,0) -- (18,0);
    \draw[->] (0,0) -- (0,16);
    \Text[x=18.4,y=0,fontsize=\LARGE]{N}
    \Text[x=0,y=16.4,fontsize=\LARGE]{M}

    \draw[<->] (1,-0.5) -- (3,-0.5);
    \Text[x=2,y=-0.5,style={fill=white}]{2}
    \draw[<->] (3,-0.5) -- (5,-0.5);
    \Text[x=4,y=-0.5,style={fill=white}]{3}
    \draw[<->] (5,-0.5) -- (7,-0.5);
    \Text[x=6,y=-0.5,style={fill=white}]{4}
    \draw[<->] (7,-0.5) -- (9,-0.5);
    \Text[x=8,y=-0.5,style={fill=white}]{5}

    \Text[x=11,y=-0.5]{10}
    \Text[x=13,y=-0.5]{$10^2$}
    \Text[x=15,y=-0.5]{$10^3$}
    \Text[x=17,y=-0.5]{$10^4$}

    \draw[<->] (-0.5,0) -- (-0.5,4);
    \Text[x=-0.5,y=2,style={fill=white}]{1}
    \draw[<->] (-0.5,4) -- (-0.5,6.5);
    \Text[x=-0.5,y=5.25,style={fill=white}]{2}
    \draw[<->] (-0.5,6.5) -- (-0.5,9);
    \Text[x=-0.5,y=7.75,style={fill=white}]{3}
    \draw[<->] (-0.5,9) -- (-0.5,11.5);
    \Text[x=-0.5,y=10.25,style={fill=white}]{4}

    \Text[x=-0.25,y=11.9871,fontsize=\small]{5}
    \Text[x=-0.25,y=13.5]{$10$}
    \Text[x=-0.25,y=14.5]{$10^2$}
    \Text[x=-0.25,y=15.5]{$10^3$}

    % 0.4871
    % 0.8850
    % 1.2215
    % 1.5129
    % 1.7700

    \draw[blue!50] (1,0) -- (1,16);
    \draw[blue!50] (3,0) -- (3,16);
    \draw[blue!50] (5,0) -- (5,16);
    \draw[blue!50] (7,0) -- (7,16);
    \draw[blue!50] (9,0) -- (9,16);

    \draw[blue!50] (0,4) -- (18,4);
    \draw[blue!50] (0,6.5) -- (18,6.5);
    \draw[blue!50] (0,9) -- (18,9);
    \draw[blue!50] (0,11.5) -- (18,11.5);
    \draw[green!50] (0,13.5) -- (18,13.5);

    \draw[green!15] (0,11.9871) -- (18,11.9871);
    \draw[green!15] (0,12.3850) -- (18,12.3850);
    \draw[green!15] (0,12.7215) -- (18,12.7215);
    \draw[green!15] (0,13.0129) -- (18,13.0129);
    \draw[green!15] (0,13.27) -- (18,13.27);

    % 11.9871
    % 12.3850
    % 12.7215
    % 13.0129
    % 13.2700
    % 13.5000

%      13.5000
% 13.8010
% 13.9771
% 14.1021
% 14.1990
% 14.2782
% 14.3451
% 14.4031
% 14.4542
% 14.5000

    \draw[green!15] (0,13.8010) -- (18,13.8010);
    \draw[green!15] (0,13.9771) -- (18,13.9771);
    \draw[green!15] (0,14.1021) -- (18,14.1021);
    \draw[green!15] (0,14.1990) -- (18,14.1990);
    \draw[green!15] (0,14.2782) -- (18,14.2782);
    \draw[green!15] (0,14.3451) -- (18,14.3451);
    \draw[green!15] (0,14.4031) -- (18,14.4031);
    \draw[green!15] (0,14.4542) -- (18,14.4542);
    \draw[green!50] (0,14.5000) -- (18,14.5000);

    \draw[green!15] (0,14.8010) -- (18,14.8010);
    \draw[green!15] (0,14.9771) -- (18,14.9771);
    \draw[green!15] (0,15.1021) -- (18,15.1021);
    \draw[green!15] (0,15.1990) -- (18,15.1990);
    \draw[green!15] (0,15.2782) -- (18,15.2782);
    \draw[green!15] (0,15.3451) -- (18,15.3451);
    \draw[green!15] (0,15.4031) -- (18,15.4031);
    \draw[green!15] (0,15.4542) -- (18,15.4542);
    \draw[green!50] (0,15.5000) -- (18,15.5000);
    
    
    %\draw[green!15] (9.6021,0) -- (9.6021,16);
    \draw[green!15] (9.5261,0) -- (9.5261,16);
    %\draw[green!15] (10.2041,0) -- (10.2041,16);
    \draw[green!15] (9.9709,0) -- (9.9709,16);
    %\draw[green!15] (10.5563,0) -- (10.5563,16);
    \draw[green!15] (10.3561,0) -- (10.3561,16);
    %\draw[green!15] (10.8062,0) -- (10.8062,16);
    \draw[green!15] (10.6960,0) -- (10.6960,16);

    \Text[x=9.5261,y=-0.2,fontsize=\small]{6}

    % 0.5261
    % 0.9709
    % 1.3561
    % 1.6960

    \draw[green!15] (11.6021,0) -- (11.6021,16);
    \draw[green!15] (11.9542,0) -- (11.9542,16);
    \draw[green!15] (12.2041,0) -- (12.2041,16);
    \draw[green!15] (12.3979,0) -- (12.3979,16);
    \draw[green!15] (12.5563,0) -- (12.5563,16);
    \draw[green!15] (12.6902,0) -- (12.6902,16);
    \draw[green!15] (12.8062,0) -- (12.8062,16);
    \draw[green!15] (12.9085,0) -- (12.9085,16);

    \draw[green!15] (13.6021,0) -- (13.6021,16);
    \draw[green!15] (13.9542,0) -- (13.9542,16);
    \draw[green!15] (16.2041,0) -- (16.2041,16);
    \draw[green!15] (14.3979,0) -- (14.3979,16);
    \draw[green!15] (14.5563,0) -- (14.5563,16);
    \draw[green!15] (14.6902,0) -- (14.6902,16);
    \draw[green!15] (14.8062,0) -- (14.8062,16);
    \draw[green!15] (14.9085,0) -- (14.9085,16);

    \draw[green!15] (13.6021,0) -- (13.6021,16);
    \draw[green!15] (13.9542,0) -- (13.9542,16);
    \draw[green!15] (14.2041,0) -- (14.2041,16);
    \draw[green!15] (14.3979,0) -- (14.3979,16);
    \draw[green!15] (14.5563,0) -- (14.5563,16);
    \draw[green!15] (14.6902,0) -- (14.6902,16);
    \draw[green!15] (14.8062,0) -- (14.8062,16);
    \draw[green!15] (14.9085,0) -- (14.9085,16);

    \draw[green!15] (15.6021,0) -- (15.6021,16);
    \draw[green!15] (15.9542,0) -- (15.9542,16);
    \draw[green!15] (16.2041,0) -- (16.2041,16);
    \draw[green!15] (16.3979,0) -- (16.3979,16);
    \draw[green!15] (16.5563,0) -- (16.5563,16);
    \draw[green!15] (16.6902,0) -- (16.6902,16);
    \draw[green!15] (16.8062,0) -- (16.8062,16);
    \draw[green!15] (16.9085,0) -- (16.9085,16);

    \draw[green!50] (11,0) -- (11,16);
    \draw[green!50] (13,0) -- (13,16);
    \draw[green!50] (15,0) -- (15,16);
    \draw[green!50] (17,0) -- (17,16);


    \Vertex[x=1.2,y=0.2,size=.06,color=black,label=\cite{cuiExactDistributionProduct2016},position=right]{Cui}
    \Vertex[x=2.7,y=0.2,size=.06,color=black]{Ramirez1}
    \Vertex[x=5.3,y=0.2,size=.06,color=black]{Ramirez2}
    \Edge[label=\cite{ramirez-espinosaNewApproachStatistical2019}](Ramirez1)(Ramirez2)

    \Vertex[x=6,y=0.2,size=.06,color=black]{Naffouri1}
    \Vertex[x=8,y=0.2,size=.06,color=black]{Naffouri2}
    \Edge[label=\cite{al-naffouriDistributionIndefiniteQuadratic2016}](Naffouri1)(Naffouri2)

    \Vertex[x=1.2,y=1,size=.06,color=black]{Gardini1}
    \Vertex[x=3.4,y=1,size=.06,color=black]{Gardini2}
    \Vertex[x=9.5261,y=1,size=.06,color=black]{Gardini3}
    \Vertex[x=10.3561,y=1,size=.06,color=black]{Gardini4}
    \Vertex[x=11,y=1,size=.06,color=black]{Gardini5}
    \Vertex[x=11.1584,y=1,size=.06,color=black]{Gardini6}
    \Vertex[x=11.987,y=1,size=.06,color=black]{Gardini6}
    \Edge[label=\cite{gardiniMellinTransformManage2022}](Gardini1)(Gardini6)

    \Vertex[x=2.7,y=1.4,size=.06,color=black]{Kuonen1}
    \Vertex[x=4.7,y=1.4,size=.06,color=black]{Kuonen2}
    \Vertex[x=8,y=1.4,size=.06,color=black]{Kuonen3}
    \Vertex[x=9.9709,y=1.4,size=.06,color=black]{Kuonen4}
    \Vertex[x=11,y=1.4,size=.06,color=black]{Kuonen5}
    \Edge[label=\cite{kuonenSaddlepointApproximationsDistributions1999}](Kuonen1)(Kuonen5)

    \Vertex[x=6.8,y=1.8,size=.06,color=black]{Ha1}
    \Vertex[x=9.5261,y=1.8,size=.06,color=black]{Ha2}
    \Vertex[x=11,y=1.8,size=.06,color=black]{Ha3}
    \Edge[label=\cite{haAccurateApproximationDistribution2013}](Ha1)(Ha3)

    \Vertex[x=5.8,y=1.8,size=.06,color=black,label=\cite{raphaeliDistributionNoncentralIndefinite1996},position=above]{raphaelli}

    \Vertex[x=11,y=2.2,size=.06,color=black]{Zhang1}
    \Vertex[x=12.3979,y=2.2,size=.06,color=black]{Zhang2}
    \Vertex[x=13,y=2.2,size=.06,color=black]{Zhang3}
    \Vertex[x=14.3979,y=2.2,size=.06,color=black]{Zhang4}
    \Edge[label=\cite{zhangEfficientAccurateApproximation2020},position=above](Zhang1)(Zhang4)

    \Vertex[x=9.5261,y=2.6,size=.06,color=black]{Lindsay1}
    \Vertex[x=11,y=2.6,size=.06,color=black]{Lindsay2}
    \Edge[label=\cite{lindsayMomentBasedApproximationsDistributions2000}](Lindsay1)(Lindsay2)

    \Vertex[x=2.8,y=3,size=.06,color=black]{Liu1}
    \Vertex[x=4.8,y=3,size=.06,color=black]{Liu2}
    \Vertex[x=6.8,y=3,size=.06,color=black]{Liu3}
    \Vertex[x=11,y=3,size=.06,color=black]{Liu4}
    \Edge[label=\cite{liuNewChisquareApproximation2009},distance=0.6](Liu1)(Liu4)
    
    \Vertex[x=10.3561,y=2.2,size=.06,color=black,,label=\cite{ropokisQuadraticFormsNormal2008},position=left]{Ropokis}

    \Vertex[x=13.9686,y=0.6,size=.06,color=black]{Chen1}
    \Vertex[x=14.6083,y=0.6,size=.06,color=black]{Chen2}
    \Vertex[x=15.0531,y=0.6,size=.06,color=black]{Chen3}
    \Vertex[x=16.2009,y=0.6,size=.06,color=black]{Chen4}
    \Vertex[x=16.3952,y=0.6,size=.06,color=black]{Chen5}
    \Vertex[x=17.1030,y=0.6,size=.06,color=black]{Chen6}
    \Edge[label=\cite{chenNumericalEvaluationMethods2019},distance=0.6](Chen1)(Chen6)

    \draw[dashed,thick] (0.5,3.4) -- (13.15836249,3.4);
    \Text[x=6.829181246,y=3.4,style={fill=white}]{\cite{ramirez-espinosaNewApproximationDistribution2019}}

    \Vertex[x=1.2,y=4.3,color=black,size=0.06,label=\cite{beaulieuNovelRepresentationsBivariate2011},position=right]{BeaulieuBiv}
    \Vertex[x=2.4,y=4.7,color=black,size=0.06]{Bithas1}
    \Vertex[x=4,y=6.7820,color=black,size=0.06]{Bithas2}
    \Vertex[x=6,y=9.3846,color=black,size=0.06]{Bithas2}
    \Vertex[x=8,y=11.9871,color=black,size=0.06]
    {Bithas4}
    \Edge[label=\cite{bithasNovelResultsMultivariate2019}](Bithas1)(Bithas4)

    
    \Vertex[x=4.5,y=7,color=black,size=0.06]{Beaulieu1}
    \Vertex[x=6.5,y= 9.4935,color=black,size=0.06]{Beaulieu2}
    \Vertex[x=8.5,y=11.9871,color=black,size=0.06]{Beaulieu3}
    \Edge[label=\cite{beaulieuNovelSimpleRepresentations2011},distance=0.7](Beaulieu1)(Beaulieu3)

    \Vertex[x=11.15836249,y=6.8,label=\cite{dharmawansaNewSeriesRepresentation2009},color=black,size=0.06,position=right]{DharwamansaReal}

    \Vertex[x=4.7,y=6.8,color=black,size=0.06]{Dharmawansa1}
    \Vertex[x=10.6960,y=6.8,color=black,size=0.06]{Dharmawansa2}
    \Edge[label=\cite{dharmawansaDiagonalDistributionComplex2009}](Dharmawansa1)(Dharmawansa2)

    \Vertex[x=3.4,y=7.5,color=black,size=0.06]{Hagedorn1}
    \Vertex[x=11.15836249,y=7.5,color=black,size=0.06]{Hagedorn4}
    \Vertex[x=10.6960,y=7.5,color=black,size=0.06]{Hagedorn3}
    \Vertex[x=9.5261,y=7.5,color=black,size=0.06]{Hagedorn2}
    \Edge[label=\cite{hagedornTrivariateChisquaredDistribution2006}](Hagedorn1)(Hagedorn4)

    \Vertex[x=4.5,y=8.3,color=black,size=0.06]{Wiegand1}
    \Vertex[x=5.5,y=9.3,color=black,size=0.06]{Wiegand2}
    \Edge[label=\cite{wiegandSeriesApproximationsRayleigh2019}](Wiegand1)(Wiegand2)

    \Vertex[x=4.05,y=8.4,color=black,size=0.06]{BeaulieuDiag1}
    \Vertex[x=5.5,y=9.85,color=black,size=0.06]{BeaulieuDiag2}
    \Edge[label=\cite{beaulieuNovelSimpleRepresentations2011}](BeaulieuDiag1)(BeaulieuDiag2)

    \Vertex[x=3.4,y=8.4,color=black,size=0.06]{Chen1}
    \Vertex[x=5.5,y=10.5,color=black,size=0.06]{Chen2}
    \Edge[label=\cite{chenInfiniteSeriesRepresentations2005}](Chen1)(Chen2)
    \Vertex[x=5.5,y=11,label=\cite{tekinayMomentsQuadrivariateRayleigh2020},color=black,size=0.06,position=right]{Tekinay}

    \Vertex[x=9.5261,y=8,color=black,size=0.06]{BeaulieuHoriz1}
    \Vertex[x=10.6960,y=8,color=black,size=0.06]{BeaulieuHoriz2}
    \Vertex[x=11.15836249,y=8,color=black,size=0.06]{BeaulieuHoriz3}
    \Edge[label=\cite{beaulieuNovelSimpleRepresentations2011}](BeaulieuHoriz1)(BeaulieuHoriz3)

    \Vertex[x=9.5261,y=8.5,color=black,size=0.06]{Peppas1}
    \Vertex[x=10.6960,y=8.5,color=black,size=0.06]{Peppas2}
    \Vertex[x=11.15836249,y=8.5,color=black,size=0.06]{Peppas3}
    \Edge[label=\cite{peppasTrivariateNakagamimDistribution2009}](Peppas1)(Peppas3)

    \Vertex[x=9.5261,y=8.8,color=black,size=0.06]{BeaulieuDD1}
    \Vertex[x=10.3561,y=10.5948,color=black,size=0.06]{BeaulieuDD2}
    \Vertex[x=11,y=11.9871,color=black,size=0.06]{BeaulieuDD3}
    \Edge[label=\cite{beaulieuNovelSimpleRepresentations2011},distance=0.4](BeaulieuDD1)(BeaulieuDD3)

    \Vertex[x=6.8,y=11,color=black,size=0.06]{Morales1}
    \Vertex[x=10.3561,y=11,color=black,size=0.06]{Morales2}
    \Vertex[x=11.40823997,y=11,color=black,size=0.06]{Morales3}
    \Vertex[x=11.76042248,y=11,color=black,size=0.06]{Morales4}

    \Edge[label=\cite{morales-jimenezDiagonalDistributionComplex2011},distance=0.4](Morales1)(Morales4)

    \Vertex[x=11.15836249,y=12.3850,color=black,size=0.06]{MoralesS1}
    \Vertex[x=11.76042248,y=12.3850,color=black,size=0.06]{MoralesS2}
    \Vertex[x=12.112605,y=12.3850,color=black,size=0.06]{MoralesS3}
    \Edge[label=\cite{morales-jimenezDiagonalDistributionComplex2011},position=above](MoralesS1)(MoralesS3)

    
    \Vertex[x=2,y=11.9871,color=black,size=0.06]{1Dickhaus1}
    \Vertex[x=2,y=12.3850,color=black,size=0.06]{2Dickhaus1}
    \Vertex[x=2,y=13.5,color=black,size=0.06]{3Dickhaus1}

    \Vertex[x=4,y=11.9871,color=black,size=0.06]{1Dickhaus2}
    \Vertex[x=4,y=12.3850,color=black,size=0.06]{2Dickhaus2}
    \Vertex[x=4,y=13.5,color=black,size=0.06]{3Dickhaus2}

    \Vertex[x=9.5261,y=11.9871,color=black,size=0.06]{1Dickhaus3}
    \Vertex[x=9.5261,y=12.3850,color=black,size=0.06]{2Dickhaus3}
    \Vertex[x=9.5261,y=13.5,color=black,size=0.06]{3Dickhaus3}

    \Edge[path={1Dickhaus1,{7.7,11.9871},{7.7,12.2},{8.8,12.2},{8.8,11.9871},1Dickhaus3}](1Dickhaus1)(1Dickhaus3)
    \Edge[label=\cite{dickhausSurveyMultivariateChisquare2015}](2Dickhaus1)(2Dickhaus3)
    \Edge (3Dickhaus1)(3Dickhaus3)
    \Edge (3Dickhaus1)(1Dickhaus1)
    \Edge (3Dickhaus2)(1Dickhaus2)
    \Edge (3Dickhaus3)(1Dickhaus3)

    \Vertex[x=12.3979,y=14.1990,color=black,size=0.06]{Khammassi1}
    \Vertex[x=13.3979,y=15.1990,color=black,size=0.06]{Khammassi2}
    \Edge[label=\cite{khammassiNewAnalyticalApproximation2022}](Khammassi1)(Khammassi2)

    \Vertex[x=8,y=5.25,color=black,size=0.06,label=\cite{schoneJointDistributionQuadratic2000},position=above]{Schone}

    \Vertex[x=11.15836249,y=7.2,color=black,size=0.06]{Hemachandra2}
    \Vertex[x=10.6960,y=7.2,color=black,size=0.06]{Hemachandra1}
    \Vertex[x=11.35218252,y=7.2,color=black,size=0.06]{Hemachandra3}
    \Edge[label=\cite{hemachandraNovelRepresentationsEquicorrelated2011},distance=1.9](Hemachandra1)(Hemachandra3)
\end{tikzpicture}%
}

==> Chapter3Modified/Chapter3Figures/Classifs/classifAandB_1.tex <==
% \documentclass[10pt]{article}
% \usepackage[backend=biber, sorting=ydnt, style=ieee, doi=true,isbn=false,url=true,backref=true,maxnames=6]{biblatex}
% \usepackage[margin=0.5in, bottom=1in]{geometry}
% \usepackage{xcolor}

% \addbibresource{../MaximaCorrelatedRandoms.bib}

% \usepackage{ulem,tikz}
% \usepackage{tikz-network}

% \usetikzlibrary {shapes.geometric, arrows, arrows.meta}
% \DeclareFieldFormat{postnote}{#1}
% \DeclareFieldFormat{multipostnote}{#1}
% \renewcommand*{\ppspace}{}
% \renewcommand*{\postnotedelim}{,}

% \begin{document}
% \section{Classification Picture}
% {\centering
%\scalebox{0.8}{
\begin{tikzpicture}[scale=1.35,x=1cm, y=1cm]
    \draw[color=black,thick] (0,0) rectangle (8.5,6);
    \Text[color=black,x=1.5,y=6, style={fill=white}]{Single Variate}
    \draw[color=black,thick] (0.25, 0.25) rectangle (8.25,3.5);
    \Text[color=black,x=1.0,y=3.5, style={fill=white}]{Definite}
    \draw[color=black,thick] (4, 0.25) rectangle (8.25,5.75);
    \Text[color=black,x=5,y=5.75, style={fill=white}]{Central}
    \input{Chapter3Modified/Chapter3Figures/Classifs/classifAandB_S}
\end{tikzpicture}
\begin{tikzpicture}
    \draw[color=black,thick] (0,0) rectangle (4,6);
    \Text[color=black,x=1.0,y=6, style={fill=white}]{Ratios}
    \draw[color=black,thick] (2.0,4.0) rectangle (3.75,5.75);
    \Text[color=black,x=2.15,y=5.75, anchor=west, style={fill=white}]{Moments}
    \draw[color=black,thick] (0.25,0.25) rectangle (3.75,3.75);
    \Text[color=black,x=0.5,y=3.75, style={fill=white}, anchor=west]{$\chi^2$-Ratios }
    \draw[color=black,thick] (2.25,0.5) rectangle (3.5,3.5);
    \Text[color=black,x=2.5,y=3.5, style={fill=white}, anchor=west]{Cent.}
    \input{Chapter3Modified/Chapter3Figures/Classifs/classifAandB_R}
\end{tikzpicture}% }
% }
% \end{document}


==> Chapter3Modified/Chapter3Figures/Classifs/classifAandB_2.tex <==
%\scalebox{0.8}{\centering
\begin{tikzpicture}[scale=1.35,x=1cm, y=1cm]
    \draw[color=black,thick] (0,0) rectangle (7.5,6);
    \Text[color=black,x=1.5,y=6, style={fill=white}]{Multi-variate}

    \draw[color=black,thick] (5,5.75) rectangle (7.0, 3.15);    
    \Text[color=black,x=5.15, y=5.75, style={fill=white}, anchor=west]{Bivariate}

    \draw[color=black,thick] (3.0, 5.75) rectangle (4.75, 4.75);
    \Text[color=black,x=3.15, y=5.75, style={fill=white}, anchor=west]{SimDiag}
    
    \draw[color=black,thick] (0.25,0.25) rectangle (7.375,4.5);
    \Text[color=black,x=0.5, y=4.5, style={fill=white}, anchor=west]{Multivariate $\chi^2$}

    \draw[color=black,thick] (0.5, 3.0) rectangle (7.25, 4.25);
    \Text[color=black,x=1.0,y=2.9, style={fill=white}, anchor=west]{1-Factorial}

    \draw[color=black,thick] (4.0, 1.75) rectangle (7.25, 0.5);
    \Text[color=black,x=4.5,y=1.75, style={fill=white}, anchor=west]{Trivariate}

    \draw[color=black,thick] (4.0, 2.75) rectangle (7.25, 2.0);
    \Text[color=black,x=4.5,y=2.75, style={fill=white}, anchor=west]{Quadrivariate}

    \input{Chapter3Modified/Chapter3Figures/Classifs/classifAandB_M}
\end{tikzpicture}%}

==> Chapter3Modified/Chapter3Figures/MomentExistenceTree.tex <==
\begin{tikzpicture}
    \draw (0,0) node[anchor=south] {$\dmt{B}\succeq \dmt{0}$} -- (0,-0.5);
    \draw (0,-0.5) -- (-2,-0.5);
    \draw[->] (-2,-0.5) -- (-2,-1) node[anchor=north,fill=white] {$\dmt{B}\succ \dmt{0}$} -- (-2,-2) node[anchor=north] {$\expect{\rs{R}^p}$ exists};
    \draw[->] (0,-0.5) -- (4,-0.5) -- (4,-1) node[anchor=north,fill=white] {$\det{B}= 0$} -- (4,-2) -- (2,-2) -- (2,-2.5) node[anchor=north,fill=white] {$\dmt{P}_2^T\dmt{A}\dmt{P}_2 \neq \dmt{0}$} -- (2,-3.5) node[anchor=north] {$\expect{\rs{R}^p}$ exists $\iff 2p<\Rank{B}$};
    \draw[->] (4,-2) -- (6,-2) -- (6,-2.5) node[anchor=north,fill=white] {$\dmt{P}_2^T\dmt{A}\dmt{P}_2= \dmt{0}$} -- (6,-4.5) -- (4,-4.5) -- (4,-5) node[anchor=north,fill=white] {$\dmt{P}_1^T\dmt{A}\dmt{P}_2 \neq \dmt{0}$} -- (4,-6) node[anchor=north] {$\expect{\rs{R}^p}$ exists $\iff p<\Rank{B}$};
    \draw[->] (6,-4.5) -- (8,-4.5) -- (8,-5) node[anchor=north,fill=white] {$\dmt{P}_1^T\dmt{A}\dmt{P}_2 = \dmt{0}$} -- (8,-6) node[anchor=north] {$\expect{\rs{R}^p}$ exists};
\end{tikzpicture}

==> Chapter3Modified/Chapter3Figures/Subsump_Multi_Simple.tex <==
\begin{tikzpicture}[scale=3,every node/.append style={draw,rectangle,fill=blue!10},]
      \draw
        (1.28, 3.06) node (0){\cite[]{khammassiNewAnalyticalApproximation2022}}
        (0.63, 0.9) node (2){\cite[]{tekinayMomentsQuadrivariateRayleigh2020}}
        (1.28, 2.34) node (4){\cite[]{wiegandSeriesApproximationsRayleigh2019}}
        (0.27, 1.62) node (5){\cite[]{wiegandSeriesRepresentationMultidimensional2018}}
        (2.47, 0.9) node (6){\cite[Eq8]{beaulieuNewSimplestExact2017}}
        (0.99, 1.62) node (7){\cite[Eq13]{beaulieuNewSimplestExact2017}}
        (5.17, 0.18) node (11){\cite[Eq14]{beaulieuNovelSimpleRepresentations2011}}
        (7.09, 1.62) node (3){\cite[]{bithasNovelResultsMultivariate2019}}
        (6.05, 0.18) node (10){\cite[]{beaulieuNovelRepresentationsBivariate2011}}
        (6.05, 0.9) node (12){\cite[Eq18]{beaulieuNovelSimpleRepresentations2011}}
        (4.09, 5.22) node (8){\cite[]{lasserreComputingGaussianExponential2017}}
        (2.63, 4.5) node (1){\cite[]{lavernyEstimationMultivariateGeneralized2021}}
        (4.9, 3.78) node (9){\cite[Thm4]{royenNonCentralMultivariateChiSquare2016}}
        (2.9, 3.78) node (RoyenComplex){\cite[Sec6]{royenNonCentralMultivariateChiSquare2016}}
        (5.17, 0.9) node (13){\cite[Eq20]{beaulieuNovelSimpleRepresentations2011}}
        (6.05, 1.62) node (14){\cite[Eq22]{beaulieuNovelSimpleRepresentations2011}}
        (2.95, 3.06) node (15){\cite[]{morales-jimenezDiagonalDistributionComplex2011}}
        (3.73, 5.5) node (16){\cite[]{dharmawansaDiagonalDistributionComplex2009}}% Change
        (4.54, 3.06) node (17){\cite[]{dharmawansaNewSeriesRepresentation2009}}
        (3.19, 1.62) node (18){\cite[]{peppasTrivariateNakagamimDistribution2009}}
        (5.98, 2.34) node (19){\cite[]{royenIntegralRepresentationsApproximations2007}}
        (4.45, 4.5) node (20){\cite[]{royenIntegralRepresentationsConvolutions2007}}
        (5.17, 4.5) node (21){\cite[]{tavaresStatisticsSumSquared2007}}
        (2.0, 2.34) node (22){\cite[Eq17]{hagedornTrivariateChisquaredDistribution2006}}
        (2.72, 2.34) node (23){\cite[Eq26]{hagedornTrivariateChisquaredDistribution2006}}
        (2.47, 1.62) node (24){\cite[Eq5]{chenInfiniteSeriesRepresentations2005}}
        (3.44, 2.34) node (25){\cite[Eq16]{chenInfiniteSeriesRepresentations2005}}
        (5.89, 4.5) node (26){\cite[]{schoneJointDistributionQuadratic2000}}
        (6.7, 3.06) node (27){\cite[Eq3.9]{royenCENTRALNONCENTRALMULTIVARIATE1995}}
        (6.7, 2.34) node (28){\cite[Eq3.13]{royenCENTRALNONCENTRALMULTIVARIATE1995}}
        (4.54, 2.34) node (29){\cite[Eq3.6]{royenCENTRALNONCENTRALMULTIVARIATE1995}}
        (5.26, 2.34) node (30){\cite[]{royenMultivariateGammadistributionsConnected1994}}
        (5.26, 3.06) node (31){\cite[]{royenExpansionsMultivariateChisquare1991}}
        (5.17, 1.62) node (32){\cite[Eq2.1.13]{royenMultivariateGammaDistributions1991}};
      \begin{scope}[->]
        \draw (0) to (4);
        \draw (4) to (0);
        \draw (4) to (5);
        \draw (4) to (6);
        \draw (4) to (7);
        \draw (4) to (11);
        \draw (5) to (2);
        \draw (7) to (2);
        \draw (3) to (12);
        \draw (12) to (10);
        \draw (12) to (11);
        \draw (8) to (1);
        %\draw (8) to (15);
        \draw (8) to (RoyenComplex);
        \draw (RoyenComplex) to (15);
        \draw (8) to (16);
        \draw (8) to (20);
        \draw (8) to (21);
        \draw (8) to (26);
        \draw (9) to (17);
        \draw (9) to (27);
        \draw (9) to (31);
        \draw (13) to (11);
        \draw (14) to (12);
        \draw (14) to (13);
        \draw (15) to (4);
        \draw (15) to (13);
        \draw (15) to (22);
        \draw (15) to (23);
        \draw (15) to (25);
        \draw (18) to (6);
        \draw (19) to (31);
        \draw (20) to (9);
        \draw (22) to (18);
        \draw (22) to (24);
        \draw (24) to (6);
        \draw (27) to (3);
        \draw (27) to (28);
        \draw (28) to (14);
        \draw (28) to (32);
        \draw (29) to (18);
        \draw (29) to (32);
        \draw (31) to (4);
        \draw (31) to (19);
        \draw (31) to (29);
        \draw (31) to (30);
        \draw (32) to (13);
      \end{scope}
    \end{tikzpicture}


==> Chapter3Modified/Chapter3Figures/Subsump_Multi_input.tex <==

%\begin{landscape}

  \begin{tikzpicture}[scale=4,every node/.append style={draw,rectangle,fill=blue!10,text width=50},]%scale was 3
 
      \draw
        %(1.28, 3.06) node (Khammassi){\citeF{khammassiNewAnalyticalApproximation2022}}
        (0.63, 0.75) node (Tekinay){\citeF{tekinayMomentsQuadrivariateRayleigh2020}}
        %(0.5, 3) node[style={text width = 40, fill=green!10}] (Rayleigh){Rayleigh \\ \textcolor{gray}{[Empty]}}
        (0.5, 2.34) node[style={text width = 130, fill=green!10}] (Wiegand2019){Rayleigh, Real $\mathbf{\Sigma}$ \\ \citeF{khammassiNewAnalyticalApproximation2022},\\ \citeF{wiegandSeriesApproximationsRayleigh2019}}
        (0.27, 1.5) node (Wiegand2018){\citeF{wiegandSeriesRepresentationMultidimensional2018}}
        (2.47, 0.7) node (Beaulieu2017Tri){\citeF[Eq8]{beaulieuNewSimplestExact2017}}
        (0.99, 1.5) node (Beaulieu2017Quadri){\citeF[Eq13]{beaulieuNewSimplestExact2017}}
        (5.17, 0.18) node (Beaulieu2011Rayleigh){\citeF[Eq14]{beaulieuNovelSimpleRepresentations2011}}
        (7.09, 1.62) node[style={text width = 80, fill=green!10}] (Bithas){Rician, Real $\mathbf{\Sigma}$\\ \textcolor{gray}{[Empty]}}
        (7.09, 1) node[style={text width = 50}] (BithasAct){ \citeF{bithasNovelResultsMultivariate2019}}
        (8, 1.62) node[style={text width = 0, fill=white, draw=white}] (Bithas2){}
        (-0.5, -0.5) node[style={text width = 0, fill=white, draw=white}] (Rayleigh2){}
        %(-0.5, -1) node[style={text width = 0, fill=white, draw=white}] (Rayleigh3){}
        (6.05, 0.18) node (BeaulieuBivariate){\citeF{beaulieuNovelRepresentationsBivariate2011}}
        (6.05, 0.9) node (Beaulieu2011Rician){\citeF[Eq18]{beaulieuNovelSimpleRepresentations2011}}
        (4.09, 5.22) node[style={text width = 90, fill=green!10}] (General){Multivariate Quadratic Forms \citeF{lasserreComputingGaussianExponential2017}, \citeF{shephardCharacteristicFunctionDistribution1991}}
        (2.63, 5.7) node (Laverny){\citeF{lavernyEstimationMultivariateGeneralized2021}}
        (5.2, 3.78) node[style={text width = 90,fill=green!10}] (Royen2016){Multivariate Non-central Chi-square \citeF{royenNonCentralMultivariateChiSquare2016}}
        (5.17, 0.9) node (Beaulieu2011Nakagami){\citeF[Eq20]{beaulieuNovelSimpleRepresentations2011}}
        (6.05, 1.62) node (Beaulieu2011GenRician){\citeF[Eq22]{beaulieuNovelSimpleRepresentations2011}}
        (2.7, 4.06) node[style={text width = 202, fill=green!10}] (GeneralChiSqComplex){Multivaraite Non-central Chi-square Complex\\ \cite{royenNonCentralMultivariateChiSquare2016}}
        (2.7, 3.06) node[style={text width = 150, fill=green!10}] (Morales){Multivariate Complex Chi-square \\ \citeF{morales-jimenezDiagonalDistributionComplex2011}}
        (1, 5) node (DhamrmaComplex){\citeF{dharmawansaDiagonalDistributionComplex2009}}% Change
        (6.5, 4.5) node (DhamrmaReal){\citeF{dharmawansaNewSeriesRepresentation2009}}
        (3.19, 1.62) node (Peppas){\citeF{peppasTrivariateNakagamimDistribution2009}}
        %(5.98, 2.34) node (Royen2007){\citeF{royenIntegralRepresentationsApproximations2007}}
        (4.9, 4.5) node (Royen2007Conv){\citeF{royenIntegralRepresentationsConvolutions2007}}
        (5.17, 5.89) node (Tavares){\citeF{tavaresStatisticsSumSquared2007}}
        (2.0, 2.34) node (HagedornTri){\citeF[Eq17]{hagedornTrivariateChisquaredDistribution2006}}
        (2.72, 2.34) node (HagedornBi){\citeF[Eq26]{hagedornTrivariateChisquaredDistribution2006}}
        (2.47, 1.62) node (ChenTri){\citeF[Eq5]{chenInfiniteSeriesRepresentations2005}}
        (1.5, 3) node (ChenQuadri){\citeF[Eq16]{chenInfiniteSeriesRepresentations2005}}
        (5.5, 5.2) node (Schone){\citeF{schoneJointDistributionQuadratic2000}}
        (6.7, 3.06) node (Royen1995OneFact){\citeF[Eq3.9]{royenCENTRALNONCENTRALMULTIVARIATE1995}}
        (6.7, 2.34) node (Royen1995OneFactCond){\citeF[Eq3.13]{royenCENTRALNONCENTRALMULTIVARIATE1995}}
        (4.54, 2.34) node (Royen1995TwoFact){\citeF[Eq3.6]{royenCENTRALNONCENTRALMULTIVARIATE1995}}
        (5.6, 2.34) node (Royen1994){\citeF{royenMultivariateGammadistributionsConnected1994}}
        (5.26, 3.06) node[style={text width = 110, fill=green!10}] (Royen1991Gen){Multivariate Chi-square \citeF{royenExpansionsMultivariateChisquare1991},\\ \citeF{royenIntegralRepresentationsApproximations2007}}
        (5.17, 1.62) node (Royen1991OneFact){\citeF[Eq2.1.13]{royenMultivariateGammaDistributions1991}};
      \begin{scope}[-{Latex[length=5mm]}]
      
        %\draw (Khammassi) to (Wiegand2019);
        %\draw (Wiegand2019) to (Khammassi);
        \draw (Wiegand2019) to (Wiegand2018);
        \draw (Wiegand2019) to (Beaulieu2017Tri);
        \draw (Wiegand2019) to (Beaulieu2017Quadri);
        %\draw (Wiegand2019) to (Beaulieu2011Rayleigh);
        \draw (Wiegand2019.south west) to (Wiegand2019.south west|-Beaulieu2011Rayleigh.west) to (Beaulieu2011Rayleigh.west);
        \draw (Wiegand2018) to (Tekinay);
        \draw (Beaulieu2017Quadri) to (Tekinay);
        \draw (Bithas) to (BithasAct);
        \draw (BithasAct) to (Beaulieu2011Rician);
        \draw (Beaulieu2011Rician) to (BeaulieuBivariate);
        \draw (Beaulieu2011Rician) to (Beaulieu2011Rayleigh);
        \draw (General) to (Laverny);
        \draw[green] (General) to (GeneralChiSqComplex);
        \draw[green] (GeneralChiSqComplex) to (Morales);
        \draw (GeneralChiSqComplex) to (DhamrmaComplex);
        \draw (General) to (Royen2007Conv);
        \draw (General) to (Tavares);
        \draw (General) to (Schone);
        \draw (Royen2016) to (DhamrmaReal);
        \draw (Royen2016) to (Royen1995OneFact);
        \draw[green] (Royen2016) to (Royen1991Gen);
        \draw[green,dashed] (Royen2016) to (GeneralChiSqComplex);
        \draw (Beaulieu2011Nakagami) to (Beaulieu2011Rayleigh);
        \draw (Beaulieu2011GenRician) to (Beaulieu2011Rician);
        \draw (Beaulieu2011GenRician) to (Beaulieu2011Nakagami);
        %\draw (Morales) to (Rayleigh);
        \draw[green] (Morales) to (Wiegand2019);
        %\draw (Rayleigh) to (Wiegand2019);
        \draw (Morales) to (Beaulieu2011Nakagami);
        \draw (Morales) to (HagedornTri);
        \draw (Morales) to (HagedornBi);
        \draw (Morales) to (ChenQuadri);
        \draw (Peppas) to (Beaulieu2017Tri);
        %\draw (Royen2007) to (Royen1991Gen);
        \draw (Royen2007Conv) to (Royen2016);
        \draw (HagedornTri) to (Peppas);
        \draw (HagedornTri) to (ChenTri);
        \draw (ChenTri) to (Beaulieu2017Tri);
        %\draw (Royen1995OneFact) to (Bithas);
        \draw (Royen1995OneFact) to (Royen1995OneFact-|Bithas2)  to (Bithas2|-Bithas) to (Bithas);
        \draw (Royen1995OneFact) to (Royen1995OneFactCond);
        \draw (Royen1995OneFactCond) to (Beaulieu2011GenRician);
        \draw (Royen1995OneFactCond) to (Royen1991OneFact);
        \draw (Royen1995TwoFact) to (Peppas);
        \draw (Royen1995TwoFact) to (Royen1991OneFact);
        \draw (Royen1991Gen) to (Wiegand2019);
        %\draw (Royen1991Gen) to (Royen2007);
        \draw (Royen1991Gen) to (Royen1995TwoFact);
        \draw (Royen1991Gen) to (Royen1994);
        \draw (Royen1991OneFact) to (Beaulieu2011Nakagami);
        %\draw[green] (GeneralChiSqComplex) to (Bithas);
        \draw[green] (GeneralChiSqComplex) to (GeneralChiSqComplex-|Bithas.north east) to (Bithas.north east) ;
        \draw (GeneralChiSqComplex) to (Beaulieu2011GenRician);
        \draw (GeneralChiSqComplex.north east) to (GeneralChiSqComplex.north east-|Beaulieu2011GenRician.north) to (Beaulieu2011GenRician.north);
        
        %\draw[green] (Bithas) to (7,-0.5) to (-1,-0.5) to (-1,2.35) to (Wiegand2019);
        \draw[green] (Bithas.south east) to (Bithas.south east|-Rayleigh2) to (Rayleigh2) to (Rayleigh2|-Wiegand2019) to (Wiegand2019);
        %\draw[green] (Royen2016) to (Bithas);
        \draw[green] (Royen2016) to (Royen2016-|Bithas.north) to (Bithas.north);
      \end{scope}
    \end{tikzpicture}
    
    

